Rainbow Perfect and Near-Perfect Matchings in Complete Graphs with Edges Colored by Circular Distance

Given an edge-colored complete graph $K_n$ on $n$ vertices, a perfect (respectively, near-perfect) matching $M$ in $K_n$ with an even (respectively, odd) number of vertices is rainbow if all edges have distinct colors. In this paper, we consider an edge coloring of $K_n$ by circular distance, and we denote the resulting complete graph by $K^{\bullet}_n$. We show that when $K^{\bullet}_n$ has an even number of vertices, it contains a rainbow perfect matching if and only if $n=8k$ or $n=8k+2$, where $k$ is a nonnegative integer. In the case of an odd number of vertices, Kirkman matching is known to be a rainbow near-perfect matching in $K^{\bullet}_n$. However, real-world applications sometimes require multiple rainbow near-perfect matchings. We propose a method for using a recursive algorithm to generate multiple rainbow near-perfect matchings in $K^{\bullet}_n$.

==> K7-K8.tex <==
\begin{figure}[ht]
\centering
\begin{tikzpicture}
    \node at (-5, 0) {$c_1$: };
    \draw[darkgray, very thick] (-4.5, 0) -- (-4, 0);
    \node at (-0.5, 0) {$c_2$: };
    \draw[brown, very thick] (0, 0) -- (0.5, 0);
    \node at (4, 0) {$c_3$: };
    \draw[teal, very thick] (4.5, 0) -- (5, 0);
\end{tikzpicture}\\
\begin{subfigure}{.5\textwidth}
    \centering
    \begin{tikzpicture}
        \edef\N{7}
        \pgfmathparse{int(\N-1)}
        \edef\NM{\pgfmathresult}
        \foreach \n in {0,...,\NM}{
            \node[circle,draw,minimum size = .1cm](\n) at (90-180/\N-360/\N*\n:2){\n}; 
        }
        
        \draw (0) edge[darkgray, very thick] (1);
        \draw (1) edge[darkgray, very thick] (2);
        \draw (2) edge[darkgray, very thick] (3);
        \draw (3) edge[darkgray, very thick] (4);
        \draw (4) edge[darkgray, very thick] (5);
        \draw (5) edge[darkgray, very thick] (6);
        \draw (6) edge[darkgray, very thick] (0);
        
        \draw (0) edge[brown, very thick] (2);
        \draw (1) edge[brown, very thick] (3);
        \draw (2) edge[brown, very thick] (4);
        \draw (3) edge[brown, very thick] (5);
        \draw (4) edge[brown, very thick] (6);
        \draw (5) edge[brown, very thick] (0);
        \draw (6) edge[brown, very thick] (1);
        
        \draw (0) edge[teal, very thick] (3);
        \draw (1) edge[teal, very thick] (4);
        \draw (2) edge[teal, very thick] (5);
        \draw (3) edge[teal, very thick] (6);
        \draw (4) edge[teal, very thick] (0);
        \draw (5) edge[teal, very thick] (1);
        \draw (6) edge[teal, very thick] (2);
    \end{tikzpicture}
    \caption{The edge-colored graph $K^\bullet_7$}
\end{subfigure}%
\begin{subfigure}{.5\textwidth}
    \centering
    \begin{tikzpicture}
        \edef\N{7}
        \pgfmathparse{int(\N-1)}
        \edef\NM{\pgfmathresult}
        \foreach \n in {0,...,\NM}{
            \node[circle,draw,minimum size = .1cm](\n) at (90-180/\N-360/\N*\n:2){\n}; 
        }
        \draw (0) edge[darkgray, very thick] (6);
        \draw (2) edge[brown, very thick] (4);
        \draw (1) edge[teal, very thick] (5);
    \end{tikzpicture}
    \caption{A rainbow near-perfect matching in $K^\bullet_7$} \label{fig:rpm-k*7}
\end{subfigure}
\caption{Examples of $K^\bullet_7$} \label{fig:k*7}
\end{figure}

\begin{figure}[ht]
\centering
\begin{tikzpicture}
    \node at (-5, 0) {$c_1$: };
    \draw[darkgray, very thick] (-4.5, 0) -- (-4, 0);
    \node at (-2, 0) {$c_2$: };
    \draw[brown, very thick] (-1.5, 0) -- (-1, 0);
    \node at (1, 0) {$c_3$: };
    \draw[teal, very thick] (1.5, 0) -- (2, 0);
    \node at (4, 0) {$c_4$: };
    \draw[purple, very thick] (4.5, 0) -- (5, 0);
\end{tikzpicture}\\
\begin{subfigure}{.5\textwidth}
    \centering
    \begin{tikzpicture}
        \edef\N{8}
        \pgfmathparse{int(\N-1)}
        \edef\NM{\pgfmathresult}
        \foreach \n in {0,...,\NM}{
            \node[circle,draw,minimum size = .1cm](\n) at (90-180/\N-360/\N*\n:2){\n}; 
        }
        \draw (0) edge[darkgray, very thick] (1);
        \draw (1) edge[darkgray, very thick] (2);
        \draw (2) edge[darkgray, very thick] (3);
        \draw (3) edge[darkgray, very thick] (4);
        \draw (4) edge[darkgray, very thick] (5);
        \draw (5) edge[darkgray, very thick] (6);
        \draw (6) edge[darkgray, very thick] (7);
        \draw (7) edge[darkgray, very thick] (0);
        
        \draw (0) edge[brown, very thick] (2);
        \draw (1) edge[brown, very thick] (3);
        \draw (2) edge[brown, very thick] (4);
        \draw (3) edge[brown, very thick] (5);
        \draw (4) edge[brown, very thick] (6);
        \draw (5) edge[brown, very thick] (7);
        \draw (6) edge[brown, very thick] (0);
        \draw (7) edge[brown, very thick] (1);
        
        \draw (0) edge[teal, very thick] (3);
        \draw (1) edge[teal, very thick] (4);
        \draw (2) edge[teal, very thick] (5);
        \draw (3) edge[teal, very thick] (6);
        \draw (4) edge[teal, very thick] (7);
        \draw (5) edge[teal, very thick] (0);
        \draw (6) edge[teal, very thick] (1);
        \draw (7) edge[teal, very thick] (2);
        
        \draw (0) edge[purple, very thick] (4);
        \draw (1) edge[purple, very thick] (5);
        \draw (2) edge[purple, very thick] (6);
        \draw (3) edge[purple, very thick] (7);
        \draw (4) edge[purple, very thick] (0);
        \draw (5) edge[purple, very thick] (1);
        \draw (6) edge[purple, very thick] (2);
        \draw (7) edge[purple, very thick] (3);
    \end{tikzpicture}
    \caption{The edge-colored graph $K^\bullet_8$}
\end{subfigure}%
\begin{subfigure}{.5\textwidth}
    \centering
    \begin{tikzpicture}
        \edef\N{8}
        \pgfmathparse{int(\N-1)}
        \edef\NM{\pgfmathresult}
        \foreach \n in {0,...,\NM}{
            \node[circle,draw,minimum size = .1cm](\n) at (90-180/\N-360/\N*\n:2){\n}; 
        }
        \draw (0) edge[darkgray, very thick] (1);
        \draw (4) edge[brown, very thick] (6);
        \draw (2) edge[teal, very thick] (5);
        \draw (7) edge[purple, very thick] (3);
    \end{tikzpicture}
    \caption{A rainbow perfect matching in $K^\bullet_8$} \label{fig:rpm-k*8}
\end{subfigure}
\caption{Examples of $K^\bullet_8$} \label{fig:k*8}
\end{figure}

==> Ki33.tex <==
\begin{figure}[ht]
\centering
\begin{tikzpicture}
    \node at (-8, 0) {Edges in $\Xi'_{33}$: };
    \draw[darkgray, very thick] (-6.8, 0) -- (-6, 0);
    \node at (-3, 0) {Edges in $\Xi''_{33}$: };
    \draw[brown, very thick] (-1.8, 0) -- (-1, 0);
    \node at (2, 0) {Edges in $\Xi'''_{33}$: };
    \draw[teal, very thick] (3.2, 0) -- (4, 0);
\end{tikzpicture}
\begin{subfigure}{.5\textwidth}
    \centering
    \begin{tikzpicture}
        \edef\N{33}
        \pgfmathparse{int(\N-1)}
        \edef\NM{\pgfmathresult}
        \pgfmathparse{int(\N/8)}
        \edef\k{\pgfmathresult}
        \foreach \n in {0,...,\NM}{
            \node[circle,draw,inner sep=0pt,scale=0.7,minimum size=16pt,fill=white](\n) at (90-180/\N-360/\N*\n:3){\n}; 
        }
        % Xi1
        \pgfmathparse{int(\k-1)}
        \edef\IEND{\pgfmathresult}
        \foreach \i in {0,...,\IEND}{
            \pgfmathparse{int(2*\k-1-\i)}
            \edef\j{\pgfmathresult}
            \draw (\i) edge[darkgray, very thick, bend right] (\j);
        }
        % Xi2
        \pgfmathparse{int(2*\k-1)}
        \edef\LEND{\pgfmathresult}
        \foreach \l in {0,...,\LEND}{
            \pgfmathparse{int(2*\k+\l)}
            \edef\i{\pgfmathresult}
            \pgfmathparse{int(4*\k+1+2*\l)}
            \edef\j{\pgfmathresult}
            \draw (\i) edge[brown, very thick] (\j);
        }
        % Xi3
        \draw (16) edge[teal, very thick, bend right] (18);
        \draw (20) edge[teal, very thick, bend right] (26);
        \draw (22) edge[teal, very thick, bend right] (30);
        \draw (24) edge[teal, very thick, bend right] (28);
    \end{tikzpicture}
    \caption{ARS matching $\Xi_{33}$}
\end{subfigure}%
\begin{subfigure}{.5\textwidth}
    \centering
    \begin{tikzpicture}
        \edef\N{33}
        \pgfmathparse{int(\N-1)}
        \edef\NM{\pgfmathresult}
        \pgfmathparse{int(\N/8)}
        \edef\k{\pgfmathresult}
        \foreach \n in {0,...,\NM}{
            \node[circle,draw,inner sep=0pt,scale=0.7,minimum size=16pt,fill=white](\n) at (90-180/\N-360/\N*\n:3){\n}; 
        }
        % Xi1
        \pgfmathparse{int(\k-1)}
        \edef\LEND{\pgfmathresult}
        \foreach \i in {0,...,\LEND}{
            \pgfmathparse{int(\N-1-\i)}
            \edef\j{\pgfmathresult}
            \draw (\i) edge[darkgray, very thick, bend left] (\j);
        }
        % Xi2
        \pgfmathparse{int(2*\k-1)}
        \edef\LEND{\pgfmathresult}
        \foreach \l in {0,...,\LEND}{
            \pgfmathparse{int(\k+\l)}
            \edef\i{\pgfmathresult}
            \pgfmathparse{int(3*\k+1+2*\l)}
            \edef\j{\pgfmathresult}
            \draw (\i) edge[brown, very thick] (\j);
        }
        % Xi3
        \draw (12) edge[teal, very thick, bend right] (14);
        \draw (16) edge[teal, very thick, bend right] (22);
        \draw (18) edge[teal, very thick, bend right] (26);
        \draw (20) edge[teal, very thick, bend right] (24);
    \end{tikzpicture}
    \caption{The \mbox{N-RPM} of $\Xi_{33}$}
\end{subfigure}
\caption{ARS matching $\Xi_{33}$ and its \mbox{N-RPM}} \label{fig:Xi-33}
\end{figure}

==> RTSP8.tex <==
\begin{figure}[ht]
\edef\N{7}
\pgfmathparse{int(\N-1)}
\edef\NM{\pgfmathresult}
\centering
\begin{subfigure}{.5\textwidth}
    \centering
    \begin{tikzpicture}
        \foreach \n in {0,...,\NM}{
            \node[circle,draw,minimum size = .1cm](\n) at (90-180/\N-360/\N*\n:1.8){\n}; 
        }
        \node[circle,draw,minimum size = .1cm] at (0, 0) (7) {7};
        \draw (0) edge[darkgray, very thick] (6);
        \draw (1) edge[brown, very thick] (5);
        \draw (2) edge[teal, very thick] (4);
        \draw (3) edge[loosely dashed, very thick] (7);
    \end{tikzpicture}
    \caption{Games in round 1}
\end{subfigure}%
\begin{subfigure}{.5\textwidth}
    \centering
    \begin{tikzpicture}
        \foreach \n in {0,...,\NM}{
            \node[circle,draw,minimum size = .1cm](\n) at (90-180/\N-360/\N*\n:1.8){\n}; 
        }
        \node[circle,draw,minimum size = .1cm] at (0, 0) (7) {7};
        \draw (1) edge[darkgray, very thick] (0);
        \draw (2) edge[brown, very thick] (6);
        \draw (3) edge[teal, very thick] (5);
        \draw (4) edge[loosely dashed, very thick] (7);
    \end{tikzpicture}
    \caption{Games in round 2}
\end{subfigure}\\
\vspace{5mm}
\begin{subfigure}{.5\textwidth}
    \centering
    \begin{tikzpicture}
        \foreach \n in {0,...,\NM}{
            \node[circle,draw,minimum size = .1cm](\n) at (90-180/\N-360/\N*\n:1.8){\n}; 
        }
        \node[circle,draw,minimum size = .1cm] at (0, 0) (7) {7};
        \draw (2) edge[darkgray, very thick] (1);
        \draw (3) edge[brown, very thick] (0);
        \draw (4) edge[teal, very thick] (6);
        \draw (5) edge[loosely dashed, very thick] (7);
    \end{tikzpicture}
    \caption{Games in round 3}
\end{subfigure}%
\begin{subfigure}{.5\textwidth}
    \centering
    \begin{tikzpicture}
        \foreach \n in {0,...,\NM}{
            \node[circle,draw,minimum size = .1cm](\n) at (90-180/\N-360/\N*\n:1.8){\n}; 
        }
        \node[circle,draw,minimum size = .1cm] at (0, 0) (7) {7};
        \draw (3) edge[darkgray, very thick] (2);
        \draw (4) edge[brown, very thick] (1);
        \draw (5) edge[teal, very thick] (0);
        \draw (6) edge[loosely dashed, very thick] (7);
    \end{tikzpicture}
    \caption{Games in round 4}
\end{subfigure}\\
\vspace{5mm}
\begin{subfigure}{.5\textwidth}
    \centering
    \begin{tikzpicture}
        \foreach \n in {0,...,\NM}{
            \node[circle,draw,minimum size = .1cm](\n) at (90-180/\N-360/\N*\n:1.8){\n}; 
        }
        \node[circle,draw,minimum size = .1cm] at (0, 0) (7) {7};
        \draw (4) edge[darkgray, very thick] (3);
        \draw (5) edge[brown, very thick] (2);
        \draw (6) edge[teal, very thick] (1);
        \draw (0) edge[loosely dashed, very thick] (7);
    \end{tikzpicture}
    \caption{Games in round 5}
\end{subfigure}%
\begin{subfigure}{.5\textwidth}
    \centering
    \begin{tikzpicture}
        \foreach \n in {0,...,\NM}{
            \node[circle,draw,minimum size = .1cm](\n) at (90-180/\N-360/\N*\n:1.8){\n}; 
        }
        \node[circle,draw,minimum size = .1cm] at (0, 0) (7) {7};
        \draw (5) edge[darkgray, very thick] (4);
        \draw (6) edge[brown, very thick] (3);
        \draw (0) edge[teal, very thick] (2);
        \draw (1) edge[loosely dashed, very thick] (7);
    \end{tikzpicture}
    \caption{Games in round 6}
\end{subfigure}\\
\vspace{5mm}
\begin{subfigure}{.5\textwidth}
    \centering
    \begin{tikzpicture}
        \foreach \n in {0,...,\NM}{
            \node[circle,draw,minimum size = .1cm](\n) at (90-180/\N-360/\N*\n:1.8){\n}; 
        }
        \node[circle,draw,minimum size = .1cm] at (0, 0) (7) {7};
        \draw (6) edge[darkgray, very thick] (5);
        \draw (0) edge[brown, very thick] (4);
        \draw (1) edge[teal, very thick] (3);
        \draw (2) edge[loosely dashed, very thick] (7);
    \end{tikzpicture}
    \caption{Games in round 7}
\end{subfigure}
\caption{Feasible schedule of 8 teams based on a perfect rainbow matching of $K^\bullet_7$} \label{fig:rtsp8}
\end{figure}

==> ReverseK8.tex <==
\begin{figure}[ht]
\centering
\begin{subfigure}{.5\textwidth}
    \centering
    \begin{tikzpicture}
        \edef\N{8}
        \pgfmathparse{int(\N-1)}
        \edef\NM{\pgfmathresult}
        \foreach \n in {0,...,\NM}{
            \node[circle,draw,minimum size = .1cm](\n) at (90-180/\N-360/\N*\n:2){\n}; 
        }
        \draw (0) edge[darkgray, very thick] (1);
        \draw (4) edge[brown, very thick] (6);
        \draw (2) edge[teal, very thick] (5);
        \draw (7) edge[purple, very thick] (3);
    \end{tikzpicture}
    \caption{A rainbow perfect matching $M$ in $K^\bullet_8$}
\end{subfigure}%
\begin{subfigure}{.5\textwidth}
    \centering
    \begin{tikzpicture}
        \edef\N{8}
        \pgfmathparse{int(\N-1)}
        \edef\NM{\pgfmathresult}
        \foreach \n in {0,...,\NM}{
            \node[circle,draw,minimum size = .1cm](\n) at (90-180/\N-360/\N*\n:2){\n}; 
        }
        \draw (7) edge[darkgray, very thick] (6);
        \draw (3) edge[brown, very thick] (1);
        \draw (5) edge[teal, very thick] (2);
        \draw (0) edge[purple, very thick] (4);
    \end{tikzpicture}
    \caption{The reversed matching $\mathrm{rev}(M)$}
\end{subfigure}
\caption{Example reversed RPM} \label{fig:rpm-rk8}
\end{figure}

==> RotateK7.tex <==
\begin{figure}[ht]
\centering
\begin{subfigure}{.5\textwidth}
    \centering
    \begin{tikzpicture}
        \edef\N{7}
        \pgfmathparse{int(\N-1)}
        \edef\NM{\pgfmathresult}
        \foreach \n in {0,...,\NM}{
            \node[circle,draw,minimum size = .1cm](\n) at (90-180/\N-360/\N*\n:2){\n}; 
        }
        \draw (0) edge[darkgray, very thick] (6);
        \draw (2) edge[brown, very thick] (4);
        \draw (1) edge[teal, very thick] (5);
    \end{tikzpicture}
    \caption{A rainbow near-perfect matching $M$ for $K^\bullet_7$}
\end{subfigure}%
\begin{subfigure}{.5\textwidth}
    \centering
    \begin{tikzpicture}
        \edef\N{7}
        \pgfmathparse{int(\N-1)}
        \edef\NM{\pgfmathresult}
        \foreach \n in {0,...,\NM}{
            \node[circle,draw,minimum size = .1cm](\n) at (90-180/\N-360/\N*\n:2){\n}; 
        }
        \draw (1) edge[darkgray, very thick] (0);
        \draw (3) edge[brown, very thick] (5);
        \draw (2) edge[teal, very thick] (6);
    \end{tikzpicture}
    \caption{The \mbox{1-rotated} matching $\mathrm{rot}(M,1)$} \label{fig:rrpm-k*7}
\end{subfigure}
\caption{Example 1-rotated RPM} \label{fig:rpm-rk7}
\end{figure}

==> T1618.tex <==
\begin{figure}[ht]
\centering
\begin{tikzpicture}
    \node at (-7, 0) {Edges in $T'$: };
    \draw[darkgray, very thick] (-5.8, 0) -- (-5, 0);
    \node at (-3, 0) {Edges in $T''$: };
    \draw[brown, very thick] (-1.8, 0) -- (-1, 0);
    \node at (1, 0) {Edges in $T'''$: };
    \draw[teal, very thick] (2.2, 0) -- (3, 0);
    \node at (5, 0) {Edges in $\bar{T}$: };
    \draw[red, very thick] (6.2, 0) -- (7, 0);
\end{tikzpicture}
\begin{subfigure}{.5\textwidth}
    \centering
    \begin{tikzpicture}
        \edef\N{16}
        \pgfmathparse{int(\N-1)}
        \edef\NM{\pgfmathresult}
        \pgfmathparse{int(\N/8)}
        \edef\k{\pgfmathresult}
        \foreach \n in {0,...,\NM}{
            \node[circle,draw,inner sep=0pt,scale=0.7,minimum size=16pt](\n) at (90-180/\N-360/\N*\n:3){\n}; 
        }
        % T1
        \pgfmathparse{int(2*\k-3)}
        \edef\IEND{\pgfmathresult}
        \foreach \i in {0,...,\IEND}{
            \pgfmathparse{int(1+\i)}
            \edef\s{\pgfmathresult}
            \pgfmathparse{int(8*\k-2-\i)}
            \edef\t{\pgfmathresult}
            \draw (\s) edge[darkgray, very thick] (\t);
        }
        % T2
        \pgfmathparse{int(\k-1)}
        \edef\IEND{\pgfmathresult}
        \foreach \i in {0,...,\IEND}{
            \pgfmathparse{int(2*\k+\i)}
            \edef\s{\pgfmathresult}
            \pgfmathparse{int(6*\k-\i)}
            \edef\t{\pgfmathresult}
            \draw (\s) edge[brown, very thick] (\t);
        }
        % T3
        \pgfmathparse{int(\k-2)}
        \edef\IEND{\pgfmathresult}
        \foreach \i in {0,...,\IEND}{
            \pgfmathparse{int(3*\k+\i)}
            \edef\s{\pgfmathresult}
            \pgfmathparse{int(5*\k-2-\i)}
            \edef\t{\pgfmathresult}
            \draw (\s) edge[teal, very thick, bend right] (\t);
        }
        % T4
        \draw (0) edge[red, very thick] (7);
        \draw (3) edge[red, very thick] (15);
        \draw (9) edge[red, very thick] (10);
    \end{tikzpicture}
    \caption{$T_{16}$}
\end{subfigure}%
\begin{subfigure}{.5\textwidth}
    \centering
    \begin{tikzpicture}
        \edef\N{18}
        \pgfmathparse{int(\N-1)}
        \edef\NM{\pgfmathresult}
        \pgfmathparse{int(\N/8)}
        \edef\k{\pgfmathresult}
        \foreach \n in {0,...,\NM}{
            \node[circle,draw,inner sep=0pt,scale=0.7,minimum size=16pt](\n) at (90-180/\N-360/\N*\n:3){\n}; 
        }
        % T1
        \pgfmathparse{int(2*\k-2)}
        \edef\IEND{\pgfmathresult}
        \foreach \i in {0,...,\IEND}{
            \pgfmathparse{int(1+\i)}
            \edef\s{\pgfmathresult}
            \pgfmathparse{int(8*\k-\i)}
            \edef\t{\pgfmathresult}
            \draw (\s) edge[darkgray, very thick] (\t);
        }
        % T2
        \pgfmathparse{int(\k-1)}
        \edef\IEND{\pgfmathresult}
        \foreach \i in {0,...,\IEND}{
            \pgfmathparse{int(2*\k+1+\i)}
            \edef\s{\pgfmathresult}
            \pgfmathparse{int(6*\k+1-\i)}
            \edef\t{\pgfmathresult}
            \draw (\s) edge[brown, very thick] (\t);
        }
        % T3
        \pgfmathparse{int(\k-2)}
        \edef\IEND{\pgfmathresult}
        \foreach \i in {0,...,\IEND}{
            \pgfmathparse{int(3*\k+1+\i)}
            \edef\s{\pgfmathresult}
            \pgfmathparse{int(5*\k-1-\i)}
            \edef\t{\pgfmathresult}
            \draw (\s) edge[teal, very thick, bend right] (\t);
        }
        % T4
        \draw (0) edge[red, very thick] (4);
        \draw (8) edge[red, very thick] (17);
        \draw (10) edge[red, very thick] (11);
    \end{tikzpicture}
    \caption{$T_{18}$}
\end{subfigure}
\caption{Examples of RPM matchings $T_{16}$ and $T_{18}$} \label{fig:t-1618}
\end{figure}
